Goal-Oriented Ordered Autoencoding for Successive Refinement in Progressive Communication

Goal-oriented communication often struggles to sustain downstream task performance under variable and unpredictable bandwidth. We address this problem by proposing GO-OAE (Goal-Oriented Ordered AutoEncoding), which learns a progressively refinable quantized latent sequence, optimized directly for task utility rather than source reconstruction. Each component of the sequence is represented for transmission by its code index, and the learned ordering enables inference from any received prefix of the index sequence, with performance improving as more indices arrive. We prove that optimizing the goal-oriented distortion objective is equivalent to solving a weighted conditional information bottleneck formulation, and introduce an unbiased multi-prefix importance sampling (MPIS) estimator, to reduce GO-OAE training computational cost from O(BK) to O(Bm) with m << K, and reduces the estimator variance by a factor of 1/m. Experiments show that, on MiniImageNet, GO-OAE achieves over 96% of the lossless upper-bound classification accuracy using 324 bits per image (683X compression vs. raw RGB), and already attains over 94% of the upper bound with only 70% of the transmitted indices. It consistently outperforms reconstruction-optimized codecs and ordered autoencoders trained with uniform prefix sampling across all transmission budgets, demonstrating effective communication at extreme compression rates.

==> Figures/cnn_vs_vit.tex <==
\begin{figure}[!ht]
  \centering
\begin{tikzpicture}
\begin{axis}[
  width=0.48\textwidth,
  height=0.25\textwidth,
  xlabel={Prefix length $k$},
  ylabel={Top-1 Accuracy},
  ylabel style={font=\small},
  grid=major,
  grid style={opacity=0.25},
  xmin=0,
  xmax=36,
  legend style={
    at={(axis cs:20,0.3)},
    anchor=south west,
    font=\tiny,
    fill=white,
    fill opacity=0.9,
    draw=gray!45,
    line width=0.2pt,
    inner xsep=1pt,
    inner ysep=0pt,
    legend cell align=left,
  },
]
\addplot[color=fig1E4b, dashed, line width=1.2pt, forget plot] coordinates {(0,0.774700) (36,0.774700)};
\addplot[color=ViT, dotted, line width=1.2pt, forget plot] coordinates {(0,0.843700) (36,0.843700)};
\addplot[color=fig1E4b, mark=asterisk, mark size=2.8pt, solid, line width=1.2pt, mark options={solid, fill=fig1E4b}, forget plot] coordinates {(3,0.270000) (7,0.556300) (10,0.643300) (14,0.689200) (18,0.705500) (21,0.718200) (25,0.728600) (28,0.733100) (32,0.741300) (36,0.744300)};
\addplot[color=ViT, mark=triangle*, mark size=2.8pt, solid, line width=1.2pt, mark options={solid, fill=ViT}, forget plot] coordinates {(3,0.752700) (7,0.784900) (10,0.795500) (14,0.796000) (18,0.796300) (21,0.796300) (25,0.797100) (28,0.797300) (32,0.797200) (36,0.797200)};
\addplot[color=ViT, mark=triangle, mark size=2.8pt, dashed, line width=1.2pt, mark options={solid, fill=ViT}, forget plot] coordinates {(3,0.634100) (7,0.694000) (10,0.718800) (14,0.725400) (18,0.728700) (21,0.731000) (25,0.734800) (28,0.734900) (32,0.735000) (36,0.735000)};

  \addlegendimage{color=fig1E4b, dashed, line width=0.7pt, forget plot}
  \addlegendentry{UB (CNN)}
    \addlegendimage{color=ViT, dotted, line width=0.7pt, forget plot}
  \addlegendentry{UB (ViT-S)}
  \addlegendimage{color=fig1E4b, mark=asterisk, mark size=1.0pt, solid, line width=0.7pt, mark options={solid, fill=fig1E4b}}
  \addlegendentry{GO-OAE-I-SC (CNN)}
    \addlegendimage{color=ViT, mark=triangle*, mark size=1.0pt, solid, line width=0.7pt, mark options={solid, fill=ViT}}
  \addlegendentry{GO-OAE-I-SC (ViT-S, E=4)}
      \addlegendimage{color=ViT, mark=triangle, mark size=1.0pt, dashed, line width=0.7pt, mark options={solid, fill=ViT}}
  \addlegendentry{GO-OAE-I-SC (ViT-S, E=1)}
\end{axis}
\end{tikzpicture}
\vspace{-2ex}
  \caption{Backbone comparison.}
  \label{fig:compare_cnn_vit}
\end{figure}

==> Figures/delta_CE.tex <==
\begin{figure}[t]
  \centering
\begin{tikzpicture}
\begin{axis}[
  width=0.48\textwidth,
  height=0.25\textwidth,
  xlabel={Prefix length $k$},
  ylabel={Information gain (nats)},
  ylabel style={font=\small},
  grid=major,
  grid style={opacity=0.25},
  xmin=0,
  xmax=36,
  legend style={
    at={(axis cs:23,1)},
    anchor=south west,
    font=\tiny,
    fill=white,
    fill opacity=0.9,
    draw=gray!45,
    line width=0.2pt,
    inner xsep=1pt,
    inner ysep=0pt,
    legend cell align=left,
  },
]
  \addplot[color=fig1E4a, mark=o, mark size=2.0pt, solid, line width=1.2pt, mark options={solid, fill=fig1E4a}] coordinates {(3,1.246721) (7,1.351610) (10,0.614524) (14,0.482953) (18,0.291934) (21,0.162742) (25,0.110243) (28,0.092749) (32,0.061399) (36,0.046276)};
  \addplot[color=fig1E4a+supcon, mark=*, mark size=2.0pt, solid, line width=1.2pt, mark options={solid, fill=fig1E4a+supcon}] coordinates {(3,1.335080) (7,1.363568) (10,0.457572) (14,0.259932) (18,0.113599) (21,0.049092) (25,0.040387) (28,0.019399) (32,0.010690) (36,0.011505)};
  \addplot[color=fig1E4b, mark=asterisk, mark size=2.8pt, solid, line width=1.5pt, mark options={solid, fill=fig1E4b}] coordinates {(3,1.941881) (7,1.313617) (10,0.330486) (14,0.158861) (18,0.069635) (21,0.024782) (25,0.025868) (28,0.011468) (32,0.009341) (36,0.007984)};
  \addplot[gray, dashed, line width=0.6pt] coordinates {(0,0) (47,0)};
  \addlegendimage{color=fig1E4a, mark=o, mark size=1.0pt, solid, line width=0.7pt, mark options={solid, fill=fig1E4a}}
  \addlegendentry{GO-OAE-U}
  \addlegendimage{color=fig1E4a+supcon, mark=*, mark size=1.0pt, solid, line width=0.7pt, mark options={solid, fill=fig1E4a+supcon}}
  \addlegendentry{GO-OAE-U-SC}
  \addlegendimage{color=fig1E4b, mark=asterisk, mark size=1.0pt, solid, line width=0.7pt, mark options={solid, fill=fig1E4b}}
  \addlegendentry{GO-OAE-I-SC}
\end{axis}
\end{tikzpicture}
\vspace{-2ex}
  \caption{Information gain comparison (\ac{CNN} backbone, $K=36$).}
  \label{fig:delta_CE}
\end{figure}

==> Figures/fig_recon_samples_labels.tex <==
% Image: fig_recon_samples_img.pdf (no text)
% Coordinates are normalized to the image box (0=left/top, 1=right/bottom).
% Edit x/y values below, or see fig_recon_samples_layout.json for reference.
% Requires: \usepackage{graphicx} \usepackage{tikz}

\newcommand{\figreconimgwidth}{0.88\linewidth}

\begin{figure}[t]
\centering
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (reconimg) at (0,0) {
    \includegraphics[width=\figreconimgwidth]{Figures/fig_recon_samples_img.pdf}
  };
  \begin{scope}[x={(reconimg.south east)},y={(reconimg.north west)}]
% header_original: x=0.0706, y=-0.0280, anchor=south
    \node[anchor=south] at (0.0706,.8) {Original};
% header_pct_20: x=0.3522, y=-0.0280, anchor=south
    \node[anchor=south] at (0.3522,1) {20\%};
% header_pct_40: x=0.4965, y=-0.0280, anchor=south
    \node[anchor=south] at (0.4965,1) {40\%};
% header_pct_60: x=0.6408, y=-0.0280, anchor=south
    \node[anchor=south] at (0.6408,1) {60\%};
% header_pct_80: x=0.7851, y=-0.0280, anchor=south
    \node[anchor=south] at (0.7851,1) {80\%};
% header_pct_100: x=0.9294, y=-0.0280, anchor=south
    \node[anchor=south] at (0.9294,1) {100\%};
% method_E2: x=0.2114, y=0.2473, anchor=center
    \node[anchor=center, font=\footnotesize] at (0.2114,0.2473) {RE-OAE};
    \node[anchor=center, font=\footnotesize] at (0.2114,0.1473) {-TA};
% method_E3: x=0.2114, y=0.7527, anchor=center
    \node[anchor=center, font=\footnotesize] at (0.2114,0.7527) {RE-OAE};
  \end{scope}
\end{tikzpicture}
\caption{Reconstruction with \textbf{RE-OAE} and \textbf{RE-OAE-TA} ($K{=}256$).}
\label{fig:recon_samples}
\end{figure}


==> Figures/fig_recon_tradeoff.tex <==
\begin{figure}[t]
  \centering
  \begin{minipage}{0.48\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=1\linewidth,
      height=1\linewidth,
      xlabel={Prefix length $k$},
      ylabel={PSNR (dB)},
      grid=major,
      grid style={opacity=0.25},
      xmin=0, xmax=256,
      ymin=12.1, ymax=24.4,
      legend style={at={(0.25,0.35)}, anchor=north west, font=\tiny, fill=white, fill opacity=0.9, draw=gray!45, line width=0.2pt},
    ]
      \addplot[color=RE_OAE, mark=square, mark size=2.0pt, solid, line width=1.2pt, mark options={solid, fill=RE_OAE}] coordinates {(25,17.2211) (51,18.8754) (76,19.9388) (102,20.7086) (128,21.2583) (153,21.6162) (179,21.9021) (204,22.1015) (230,22.2461) (256,22.3435)};
      \addplot[color=RE_OAE_TA, mark=square*, mark size=2.0pt, solid, line width=1.2pt, mark options={solid, fill=RE_OAE_TA}] coordinates {(25,15.0437) (51,16.5702) (76,17.5407) (102,18.1500) (128,18.5471) (153,18.8297) (179,19.0167) (204,19.1483) (230,19.2554) (256,19.3226)};
      \addlegendimage{color=RE_OAE, mark=square, mark size=1.0pt, solid, line width=0.7pt, mark options={solid, fill=RE_OAE}}
      \addlegendentry{RE-OAE}
      \addlegendimage{color=RE_OAE_TA, mark=square*, mark size=1.0pt, solid, line width=0.7pt, mark options={solid, fill=RE_OAE_TA}}
      \addlegendentry{RE-OAE-TA}
      %
    \end{axis}
    \end{tikzpicture}%
     \end{minipage}\hfill
\begin{minipage}{0.48\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      width=1\linewidth,
      height=1\linewidth,
      xlabel={Prefix length $k$},
      ylabel={Top-1 accuracy},
      grid=major,
      grid style={opacity=0.25},
      xmin=0, xmax=256,
      ymin=0.00, ymax=0.87,
      legend style={at={(0.07,0.97)}, anchor=north west, font=\tiny, fill=white, fill opacity=0.9, draw=gray!45, line width=0.2pt},
    ]
    \addplot[color=UB, dashed, line width=1.2pt] coordinates {(0,0.774700) (256,0.774700)};
      \addplot[color=RE_OAE, mark=square, mark size=2.0pt, solid, line width=1.2pt, mark options={solid, fill=RE_OAE}] coordinates {(25,0.0416) (51,0.0684) (76,0.0880) (102,0.1150) (128,0.1340) (153,0.1474) (179,0.1618) (204,0.1722) (230,0.1788) (256,0.1890)};
      \addplot[color=RE_OAE_TA, mark=square*, mark size=2.0pt, solid, line width=1.2pt, mark options={solid, fill=RE_OAE_TA}] coordinates {(25,0.3092) (51,0.4026) (76,0.4502) (102,0.4742) (128,0.4966) (153,0.5006) (179,0.5022) (204,0.5054) (230,0.5098) (256,0.5072)};
      \addlegendimage{color=UB, dashed, line width=1.2pt}
      \addlegendentry{UB}
      \addlegendimage{color=RE_OAE, mark=square, mark size=1.0pt, solid, line width=0.7pt, mark options={solid, fill=RE_OAE}}
      \addlegendentry{RE-OAE}
      \addlegendimage{color=RE_OAE_TA, mark=square*, mark size=1.0pt, solid, line width=0.7pt, mark options={solid, fill=RE_OAE_TA}}
      \addlegendentry{RE-OAE-TA}
    \end{axis}
    \end{tikzpicture}%
    \end{minipage}
  \caption{Reconstruction fidelity vs.\ downstream task performance for the reconstruct-then-classify pipelines \textbf{RE-OAE} and \textbf{RE-OAE-TA} ($K{=}256$).}
  \label{fig:recon_fidelity_vs_accuracy}
\end{figure}

==> Figures/perf_comp.tex <==
\begin{figure}[t]
  \centering
\begin{tikzpicture}
\begin{axis}[
  width=0.48\textwidth,
  height=0.32\textwidth,
  xlabel={Prefix length $k$},
  ylabel={Top-1 Accuracy},
  grid=major,
  grid style={opacity=0.25},
  xmin=3,
  ymin=0,
  ymax=0.8,
  xmax=36,
  legend style={at={(0.6,0.7)}, anchor=north west, font=\tiny, fill=white, fill opacity=0.9, draw=gray!45, line width=0.2pt},
]
\addplot[color=fig1E1, dashed, line width=1.2pt, forget plot] coordinates {(0,0.774700) (36,0.774700)};
  \addplot[color=fig1E2, mark=square, mark size=2.0pt, line width=1.2pt, forget plot] coordinates {(3,0.012700) (7,0.014500) (10,0.018900) (14,0.024400) (18,0.026900) (21,0.028400) (25,0.034000) (28,0.038700) (32,0.042000) (36,0.047100)};
  \addplot[color=fig1E3, mark=square*, mark size=2.0pt, solid, line width=1.2pt, mark options={solid, fill=fig1E3}, forget plot] coordinates {(3,0.017200) (7,0.066600) (10,0.170800) (14,0.308500) (18,0.408000) (21,0.446300) (25,0.486900) (28,0.513000) (32,0.538400) (36,0.553700)};
  \addplot[color=fig1E40, mark=diamond, mark size=2.0pt, densely dotted, line width=1.2pt, mark options={solid}, forget plot] coordinates {(3,0.012400) (7,0.016400) (10,0.015900) (14,0.026100) (18,0.051500) (21,0.063900) (25,0.106600) (28,0.151900) (32,0.208800) (36,0.262200)};
  \addplot[color=fig1E40+supcon, mark=diamond*, mark size=2.0pt, densely dotted, line width=1.2pt, mark options={solid, fill=fig1E40+supcon}, forget plot] coordinates {(3,0.037600) (7,0.100800) (10,0.176700) (14,0.314900) (18,0.452400) (21,0.499200) (25,0.554900) (28,0.573100) (32,0.598500) (36,0.637600)};
  \addplot[color=fig1E4a, mark=o, mark size=2.0pt, solid, line width=1.2pt, forget plot] coordinates {(3,0.049300) (7,0.233800) (10,0.382300) (14,0.507300) (18,0.577400) (21,0.621200) (25,0.647600) (28,0.677000) (32,0.697700) (36,0.707400)};
  \addplot[color=fig1E4a+supcon, mark=*, mark size=2.0pt, solid, line width=1.2pt, mark options={solid, fill=fig1E4a+supcon}, forget plot] coordinates {(3,0.131400) (7,0.479800) (10,0.598100) (14,0.665400) (18,0.693800) (21,0.706100) (25,0.719000) (28,0.725700) (32,0.730100) (36,0.731400)};
  \addplot[color=fig1E4b, mark=asterisk, mark size=2.8pt, solid, line width=1.5pt, mark options={solid, fill=fig1E4b}, forget plot] coordinates {(3,0.270000) (7,0.556300) (10,0.643300) (14,0.689200) (18,0.705500) (21,0.718200) (25,0.728600) (28,0.733100) (32,0.741300) (36,0.744300)};
  \addlegendimage{color=fig1E1, dashed, line width=0.7pt, forget plot}
  \addlegendentry{UB}
  \addlegendimage{color=fig1E2, mark=square, mark size=1.0pt, line width=0.7pt}
  \addlegendentry{RE-OAE}
  \addlegendimage{color=fig1E3, mark=square*, mark size=1.0pt, solid, line width=0.7pt, mark options={solid, fill=fig1E3}}
  \addlegendentry{RE-OAE-TA}
  \addlegendimage{color=fig1E40, mark=diamond, mark options={solid}, mark size=1.0pt, densely dotted, line width=0.7pt}
  \addlegendentry{GO-VQAE}
  \addlegendimage{color=fig1E40+supcon, mark=diamond*, mark size=1.0pt, densely dotted, line width=0.7pt, mark options={solid, fill=fig1E40+supcon}}
  \addlegendentry{GO-VQAE-SC}
  \addlegendimage{color=fig1E4a, mark=o, mark size=1.0pt, solid, line width=0.7pt, mark options={solid, fill=fig1E4a}}
  \addlegendentry{GO-OAE-U}
  \addlegendimage{color=fig1E4a+supcon, mark=*, mark size=1.0pt, solid, line width=0.7pt, mark options={solid, fill=fig1E4a+supcon}}
  \addlegendentry{GO-OAE-U-SC}
  \addlegendimage{color=fig1E4b, mark=asterisk, mark size=1.0pt, solid, line width=0.7pt, mark options={solid, fill=fig1E4b}}
  \addlegendentry{GO-OAE-I-SC}
\end{axis}
\end{tikzpicture}
\vspace{-2ex}
  \caption{Task performance comparison (\ac{CNN} backbone, $K=36$).}
  \label{fig:perf_comp}
\end{figure}

==> Figures/system_diagram.tex <==
% Required packages:
% \usepackage{tikz}
% \usetikzlibrary{positioning,arrows.meta,fit,calc,decorations.pathreplacing}

\begin{figure*}[t]
\begin{center}
\resizebox{.85\linewidth}{!}{
\begin{tikzpicture}
  \draw[green!50!black, fill=green!4] (11.13,-0.6) rectangle (18.83,6.5);
  \draw[fill=blue!4] (0.05,-0.6) rectangle (7.95,6.5);
  \draw[fill=black!9, dashed] (1.5,5.68) rectangle (17.15,1.71);
  \fill[violet!15, draw=violet] (11.78,2.11) rectangle (14.28,5.43);
  \draw[fill=teal!10, draw=teal] (1.7,5.6) -- (1.7,2.2) -- (3.5,2.6) -- (3.5,5.2) -- cycle;
  \draw[teal, fill=teal!10] (16.7,5.6) -- (16.7,2.2) -- (14.9,2.6) -- (14.9,5.2) -- cycle;
  \fill[violet!15, draw=violet] (4.65,2.11) rectangle (7.21,5.43);
  \fill[orange!20,draw=orange] (0.17,-0.5) rectangle (1.31,0.8);
  \fill[orange!20,draw=orange] (17.6,-0.5) rectangle (18.63,0.57);
  \fill[blue!20, draw=blue] (1.54,-0.5) rectangle (4.63,1.53);
  \node[draw=none, node font=\bfseries] at (3,1.1) {Backbone 
  };
  \node[draw=none, minimum width=106pt, node font=\bfseries] at (3,0.6) {Early Encoder 
      };
  \node[draw=none, node font=\bfseries, text=violet] at (5.96,5) {Vector  
    };
  \node[draw=none, node font=\bfseries, text=teal] (node2) at (2.6,5) {GO 
      };
  \node[draw=none, node font=\bfseries, text=violet] at (5.92,4.5) {Quantization 
      };
  \node[draw=none, node font=\bfseries, text=teal] at (2.6,4.5) {Encoder 
        };
  \node[draw=none, node font=\bfseries, text=teal] (node3) at (15.7,5) {GO 
        };
  \node[draw=none, node font=\bfseries, text=teal] at (15.71,4.5) {Decoder 
          };
  \node[draw=none] at (0.75,-0.14) { $\mathbf{X}$ 
      };
  \node[draw=none] at (0.75,0.4) {Source 
        };
  \node[draw=none, node font=\bfseries] (node7) at (18.1,-0.2) { $\mathbf{y}$ 
        };
  \node[draw=none, node font=\bfseries] at (18.1,0.24) {Goal 
          };
  \node[draw=none, node font=\bfseries] at (19.33,3.24) { 
            };
  \node[draw=none, text=black, node font=\bfseries] at (9.4,2.44) {Anywhere 

        };
  \node[draw=none, text=black, node font=\bfseries] at (9.54,5.32) {Progressive  };
  \node[draw=none, text=black, node font=\bfseries] at (9.54,4.88) {Transmission };
  \node[draw=none, node font=\footnotesize\bfseries] at (9.54,4.39) {$k\leq K$ indices };
  \node[draw=none, node font=\footnotesize\bfseries] at (9.54,3.95) {($k\cdot \log_2 N$ bits/sample) };
  \node[draw=none] at (2.35,-0.28) {Output: 
    };
  \node[draw=none] at (5.43,3.36) {Output: 
      };
  \node[draw=none] at (12.56, 3) {Output: 
        };
  \node[draw=none] at (3.69,-0.29) {$P\times D $ 
      };
  \node[draw=none] at (5.64,2.85) {$K \times D_z\mapsto$  
        };
  \node[draw=none] at (5.55,2.37) {$K$ indices  
          };
  \node[draw=none, node font=\footnotesize] at (5.92,3.97) {(Codebook size:  $N$) 
 
          };
  \node[draw=none, node font=\small] (node8) at (2.52,0.14) {($P$ patches)   
            };
  \node[draw=none, node font=\footnotesize\bfseries] at (3.8,3.03) { 
   
            };
  \node[draw=none] (node1) at (2.4,3.18) {Output: 
      };
  \node[draw=none, node font=\bfseries] (node4) at (2.41,2.7) {$K\times D_z $ 
        };
  \node[draw=none] at (12.56,2.52) {$K\times D_z$ 
          };
  \node[draw=none] at (15.71,3.18) {Output: 
          };
  \node[draw=none] (node5) at (15.87,2.7) {$P\times D$ 
            };
  \node[draw=none, text=green!50!black, node font=\large\bfseries] at (14.87,6.15) {Receiver (Cloud/Edge Server)};
  %\draw[teal, fill=teal!70] (3.73,5.24) rectangle (4.17,4.85);
  \draw[teal, fill=teal!70] (3.66,4.9) coordinate (A1) rectangle ++(0.6,0.4) coordinate (B1);
  %\node[draw=none, node font=\footnotesize\bfseries] at (3.95,5.02) {$\mathbf{z}_{e, 1}$
  \node[draw=none, node font=\footnotesize\bfseries] at ($(A1)!0.5!(B1)$) {$\mathbf{z}_{e, 1}$
  
            };
  % \draw[teal, fill=teal!42] (3.73,4.65) rectangle (4.17,4.26);
  % \node[draw=none, node font=\footnotesize\bfseries] at (3.95,4.41) {$\mathbf{z}_{e, 2}$
    
  %             };
  \draw[teal, fill=teal!42] (3.66,4.25) coordinate (A2) rectangle ++(0.6,0.4) coordinate (B2);
  \node[draw=none, node font=\footnotesize\bfseries] at ($(A2)!0.5!(B2)$) {$\mathbf{z}_{e, 2}$
  
            };
  % \draw[teal, fill=teal!22] (3.73,4.07) rectangle (4.17,3.68);
  % \node[draw=none, node font=\footnotesize\bfseries] at (3.95,3.84) {$\mathbf{z}_{e,3}$
      
  %               };
  \draw[teal, fill=teal!22] (3.66,3.6) coordinate (A3) rectangle ++(0.6,0.4) coordinate (B3);
  \node[draw=none, node font=\footnotesize\bfseries] at ($(A3)!0.5!(B3)$) {$\mathbf{z}_{e, 3}$
  
            };
  % \draw[teal, fill=teal!10] (3.73,3.53) rectangle (4.17,3.14);
  % \node[draw=none, node font=\footnotesize\bfseries] at (3.95,3.3) {$\mathbf{z}_{e,4}$
        
  %                 };
  \draw[teal, fill=teal!10] (3.66,2.95) coordinate (A4) rectangle ++(0.6,0.4) coordinate (B4);
  \node[draw=none, node font=\footnotesize\bfseries] at ($(A4)!0.5!(B4)$) {$\mathbf{z}_{e, 4}$
  
            };
  % \draw[teal, fill=teal!5] (3.73,2.7) rectangle (4.17,2.31);
  % \node[draw=none, node font=\footnotesize\bfseries] at (3.95,2.47) {$\mathbf{z}_{e,K}$
          
  %                   };
  \draw[teal, fill=teal!5] (3.66,2.2) coordinate (A5) rectangle ++(0.6,0.4) coordinate (B5);
  \node[draw=none, node font=\footnotesize\bfseries] at ($(A5)!0.5!(B5)$) {$\mathbf{z}_{e,K}$
  
            };
  \node[draw=none, rotate=-90] at (3.96,2.8) {...};
  % \draw[violet, fill=violet!70] (7.37,5.25) rectangle (7.8,4.86);
  % \node[draw=none, node font=\footnotesize\bfseries] at (7.58,5.04) {$\mathbf{z}_{q, 1}$
    
  %             };
  \draw[violet, fill=violet!70] (7.37,4.9) coordinate (C1) rectangle ++(0.6,0.4) coordinate (D1);
  \node[draw=none, node font=\footnotesize\bfseries] at ($(C1)!0.5!(D1)$) {$\mathbf{z}_{q, 1}$
  
            };
  % \draw[violet, fill=violet!40] (7.37,4.66) rectangle (7.8,4.27);
  % \node[draw=none, node font=\footnotesize\bfseries] at (7.58,4.42) {$\mathbf{z}_{q, 2}$
     
  %               };
  \draw[violet, fill=violet!40] (7.37,4.25) coordinate (C2) rectangle ++(0.6,0.4) coordinate (D2);
  \node[draw=none, node font=\footnotesize\bfseries] at ($(C2)!0.5!(D2)$) {$\mathbf{z}_{q, 2}$
  
            };
  % \draw[violet, fill=violet!20] (7.37,4.08) rectangle (7.8,3.69);
  % \node[draw=none, node font=\footnotesize\bfseries] at (7.58,3.85) {$\mathbf{z}_{q,3}$
        
  %                 };
  \draw[violet, fill=violet!20] (7.37,3.6) coordinate (C3) rectangle ++(0.6,0.4) coordinate (D3);
  \node[draw=none, node font=\footnotesize\bfseries] at ($(C3)!0.5!(D3)$) {$\mathbf{z}_{q, 3}$
  
            };
  % \draw[violet, fill=violet!10] (7.37,3.54) rectangle (7.8,3.15);
  % \node[draw=none, node font=\footnotesize\bfseries] at (7.558,3.31) {$\mathbf{z}_{q,4}$
          
  %                   };

  \draw[violet, fill=violet!10] (7.37,2.95) coordinate (C4) rectangle ++(0.6,0.4) coordinate (D4);
  \node[draw=none, node font=\footnotesize\bfseries] at ($(C4)!0.5!(D4)$) {$\mathbf{z}_{q, 4}$
  
            };
  % \draw[violet, fill=violet!5] (7.37,2.71) rectangle (7.8,2.32);
  % \node[draw=none, node font=\footnotesize\bfseries] at (7.58,2.48) {$\mathbf{z}_{q,K}$
            
  %                     };
  \draw[violet, fill=violet!5] (7.37,2.2) coordinate (C5) rectangle ++(0.6,0.4) coordinate (D5);
  \node[draw=none, node font=\footnotesize\bfseries] at ($(C5)!0.5!(D5)$) {$\mathbf{z}_{q, K}$
  
            };
  \node[draw=none, rotate=-90] at (7.67,2.8) {...};
  \node[draw=none] at (9.86,3.23) {...};
  \draw[violet,fill=violet!70] (8.64,3.48) rectangle (8.97,3.05);
  \draw[violet, fill=violet!40] (8.97,3.48) rectangle (9.3,3.05);
  \draw[violet, fill=violet!20] (9.29,3.48) rectangle (9.62,3.05);
  \draw[violet, fill=violet!5] (10.04,3.48) rectangle (10.37,3.05);
  \draw[fill=red!74, very thin] (9.86,3.65) -- (9.66,3.29) -- (9.77,3.18) -- (9.64,2.78) -- (9.84,3.18) -- (9.71,3.3) -- cycle;
  \node[draw=none, text=black, node font=\bfseries] at (9.42,2.04) {Truncation};
  \node[draw=none, node font=\bfseries, text=violet] at (12.95,5) {Codebook  
      };
  \node[draw=none, node font=\bfseries, text=violet] at (12.95,4) {Projection   
        };
  \node[draw=none, node font=\bfseries, text=violet] at (12.95,4.5) {Lookup /};
  \fill[blue!20, draw=blue, dashed] (14.22,0.37) rectangle (17.18,1.56);
  \fill[blue!20, draw=blue] (14.24,-0.5) rectangle (17.2,0.14);
  \node[draw=none, node font=\bfseries] at (15.73,1.1) {Backbone 
    };
  \node[draw=none, node font=\bfseries] (node6) at (15.69,-0.16) {Task
Head 
      };
  \node[draw=none, node font=\bfseries] at (15.79,0.68) {Late Encoder  
        };
  \node[draw=none, text=black, node font=\large\bfseries] at (9.55,6.15) {GO-OAE};
  \node[draw=none, text=blue, node font=\large\bfseries] at (2.59,6.06) {Transmitter (Device)};
  \draw[->, thick] (1.3,-0.02) -- (1.55,-0.02);
  \draw[->, thick] (3.05,1.43) -- (3.05,2.04);
  \draw[->, thick] (4.26,3.5) -- (4.64,3.5);
  \draw[->, thick] (7.91,3.5) -- (8.29,3.5);
  \draw[->, thick] (10.81,3.5) -- (11.66,3.5);
  \draw[->, thick] (14.32,3.5) -- (14.87,3.5);
  \draw[->, thick] (15.8,2.25) -- (15.81,1.55);
  \draw[->, thick] (17.2,0) -- (17.58,0);
  \draw[->, thick] (15.89,0.37) -- (15.89,0.14);
\end{tikzpicture}
}
\end{center}
\vspace{-1.5ex}
\caption{GO-OAE for progressive goal-oriented communication. 
The encoder maps $P$ input components of dimension $D$ (e.g., image patches or feature tokens) into an ordered latent sequence $\{\mathbf{z}_{e,i}\}_{i=1}^K$, which is vector-quantized using a jointly learned codebook, producing the quantized latent prefix $\{\mathbf{z}_{q,i}\}_{i=1}^K$. 
Transmitting the first $k\leq K$ codes (discrete indices of the mapped codebook embeddings) requires $k\cdot \log_2 N$ bits per sample. The receiver reconstructs the corresponding latent prefix and uses it directly for downstream task inference.}
\label{fig:go_oae_framework}
\vspace{-2ex}
\end{figure*}
